Convex Relaxations of Chance Constrained AC Optimal Power Flow

High penetration of renewable energy sources and the increasing share of stochastic loads require the explicit representation of uncertainty in tools such as the optimal power flow (OPF). Current approaches follow either a linearized approach or an iterative approximation of non-linearities. This paper proposes a semidefinite relaxation of a chance constrained AC-OPF which is able to provide guarantees for global optimality. Using a piecewise affine policy, we can ensure tractability, accurately model large power deviations, and determine suitable corrective control policies for active power, reactive power, and voltage. We state a tractable formulation for two types of uncertainty sets. Using a scenario-based approach and making no prior assumptions about the probability distribution of the forecast errors, we obtain a robust formulation for a rectangular uncertainty set. Alternatively, assuming a Gaussian distribution of the forecast errors, we propose an analytical reformulation of the chance constraints suitable for semidefinite programming. We demonstrate the performance of our approach on the IEEE 24 and 118 bus system using realistic day-ahead forecast data and obtain tight near-global optimality guarantees.

==> Convex Relaxations of Chance Constrained AC Optimal Power Flow/Figures/Forecast/UncertaintySets.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.3,
xmax=1.0,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{W_1}$ (p.u.)},
ymin=0.3,
ymax=1.0,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{W_2}$ (p.u.)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]

\addplot[area legend, draw=white!90!black, fill=white!90!black]
table[row sep=crcr] {%
x	y\\
0.33320932627683	0.455183719915007\\
0.99697780903509	0.455183719915007\\
0.99697780903509	0.94104628816218\\
0.33320932627683	0.94104628816218\\
}--cycle;
\addlegendentry{Rectangular}

\addplot [color=red]
  table[row sep=crcr]{%
0.506898076674936	0.604433611806057\\
0.507891827381508	0.600714371991483\\
0.508978810907259	0.597020382617538\\
0.510158592473271	0.59335312123072\\
0.51143070018265	0.589714054686686\\
0.512794625209272	0.586104638563534\\
0.514249822001313	0.582526316579589\\
0.515795708499457	0.578980520015933\\
0.517431666369716	0.575468667143916\\
0.519157041250757	0.571992162657862\\
0.520971143015629	0.568552397113212\\
0.522873246047816	0.565150746370323\\
0.524862589531466	0.561788571044135\\
0.526938377755709	0.558467215959952\\
0.529099780432932	0.555188009615523\\
0.531345933030883	0.551952263649663\\
0.533675937118472	0.548761272317616\\
0.536088860725128	0.545616311973368\\
0.538583738713582	0.542518640559127\\
0.541159573165902	0.539469497102154\\
0.543815333782652	0.536470101219178\\
0.546549958294995	0.533521652628562\\
0.549362352889587	0.530625330670429\\
0.552251392646087	0.527782293834946\\
0.555215921987115	0.524993679298939\\
0.558254755140459	0.522260602471043\\
0.561366676613376	0.519584156545547\\
0.564550441678768	0.516965412065138\\
0.567804776873059	0.51440541649269\\
0.571128380505561	0.511905193792299\\
0.574519923179136	0.509465744019711\\
0.577978048321934	0.507088042922309\\
0.581501372730006	0.504773041548829\\
0.585088487120565	0.502521665868954\\
0.588737956695683	0.500334816402939\\
0.592448321716189	0.498213367861412\\
0.596218098085546	0.496158168795504\\
0.600045777943468	0.494170041257439\\
0.603929830269048	0.492249780471725\\
0.607868701493142	0.490398154517073\\
0.611860816119778	0.488615904019176\\
0.615904577356333	0.486903741854471\\
0.619998367752228	0.485262352864995\\
0.624140549845888	0.483692393584459\\
0.628329466819704	0.482194491975643\\
0.632563443162739	0.480769247179218\\
0.636840785340906	0.4794172292741\\
0.641159782474365	0.478138979049424\\
0.645518707021849	0.476935007788237\\
0.649915815471657	0.475805797062991\\
0.654349349039037	0.47475179854292\\
0.658817534369673	0.473773433813379\\
0.66331858424901	0.472871094207215\\
0.667850698317109	0.47204514064824\\
0.672412063788769	0.471295903506864\\
0.677000856178619	0.470623682467954\\
0.681615240030887	0.470028746410963\\
0.686253369653557	0.469511333302382\\
0.690913389856618	0.469071650100555\\
0.695593436694125	0.468709872672901\\
0.70029163820974	0.468426145725566\\
0.7050061151855	0.468220582745548\\
0.709734981893474	0.468093265955296\\
0.714476346850028	0.468044246279831\\
0.719228313572398	0.468073543326367\\
0.723988981337254	0.468181145376478\\
0.728756445940963	0.468367009390778\\
0.733528800461251	0.468631061026139\\
0.738304136019939	0.468973194665428\\
0.743080542546474	0.469393273459751\\
0.74785610954193	0.469891129383191\\
0.752628926843183	0.470466563300017\\
0.757397085386948	0.471119345044334\\
0.762158677973383	0.471849213512148\\
0.76691180002894	0.472655876765804\\
0.771654550368171	0.473539012150755\\
0.776385031954177	0.474498266424623\\
0.781101352657394	0.475533255898488\\
0.785801626012426	0.47664356659036\\
0.790483971972599	0.477828754390766\\
0.79514651766196	0.479088345240388\\
0.7997873981244	0.480421835319681\\
0.804404757069612	0.481828691250392\\
0.808996747615581	0.483308350308908\\
0.813561533027314	0.484860220651333\\
0.81809728745151	0.486483681550222\\
0.822602196646875	0.488178083642861\\
0.827074458709796	0.489942749191004\\
0.831512284795076	0.491776972351962\\
0.835913899831453	0.493680019460925\\
0.840277543231598	0.495651129324423\\
0.844601469596334	0.497689513524793\\
0.848883949412764	0.499794356735532\\
0.853123269746063	0.501964817047421\\
0.85731773492462	0.504200026305273\\
0.861465667218289	0.506499090455187\\
0.865565407509458	0.508861089902158\\
0.869615315956672	0.5112850798779\\
0.873613772650552	0.513770090818742\\
0.877559178261731	0.51631512875344\\
0.881449954680569	0.518919175700755\\
0.885284545648376	0.521581190076626\\
0.889061417379892	0.524300107110798\\
0.892779059176781	0.527074839272707\\
0.896435984031893	0.529904276706486\\
0.900030729224043	0.532787287674886\\
0.903561856903086	0.535722719011959\\
0.907027954665029	0.538709396584309\\
0.910427636116982	0.541746125760729\\
0.913759541431693	0.544831691890038\\
0.91702233789146	0.547964860786924\\
0.920214720421204	0.551144379225603\\
0.923335412110477	0.554368975441093\\
0.926383164724212	0.557637359637902\\
0.929356759201999	0.56094822450593\\
0.932255006145695	0.564300245743372\\
0.935076746295164	0.567692082586427\\
0.937820850991971	0.571122378345582\\
0.940486222630824	0.57458976094827\\
0.943071795098605	0.57809284348768\\
0.9455765342008	0.581630224777505\\
0.947999438075166	0.585200489912392\\
0.950339537592456	0.588802210833892\\
0.952595896744066	0.592433946901656\\
0.954767613016419	0.596094245469682\\
0.956853817751962	0.599781642467344\\
0.958853676496616	0.603494662985009\\
0.960766389333548	0.607231821863975\\
0.962591191203126	0.61099162429052\\
0.964327352208932	0.614772566393802\\
0.965974177909712	0.618573135847393\\
0.967531009597143	0.622391812474184\\
0.968997224559309	0.62622706885444\\
0.970372236329773	0.630077370936744\\
0.97165549492216	0.6339411786516\\
0.972846487050143	0.63781694652744\\
0.973944736332752	0.641703124308789\\
0.974949803484915	0.64559815757635\\
0.975861286493173	0.649500488368748\\
0.976678820776475	0.653408555805697\\
0.977402079332009	0.657320796712329\\
0.978030772865995	0.661235646244444\\
0.978564649909402	0.665151538514427\\
0.979003496918532	0.66906690721758\\
0.979347138360432	0.672980186258627\\
0.979595436783106	0.676889810378127\\
0.979748292870497	0.680794215778561\\
0.979805645482207	0.684691840749826\\
0.979767471677957	0.688581126293901\\
0.979633786726759	0.692460516748426\\
0.979404644100812	0.696328460408942\\
0.979080135454109	0.700183410149558\\
0.978660390585785	0.704023824041776\\
0.978145577388188	0.707848165971244\\
0.977535901779735	0.711654906252181\\
0.976831607622539	0.71544252223923\\
0.976032976624874	0.719209498936497\\
0.975140328228489	0.722954329603529\\
0.974154019480842	0.72667551635799\\
0.973074444892281	0.730371570774792\\
0.971902036278247	0.73404101448145\\
0.970637262586554	0.737682379749406\\
0.969280629709816	0.741294210081104\\
0.967832680283095	0.744875060792567\\
0.966293993466855	0.748423499591257\\
0.964665184715308	0.751938107148964\\
0.962946905530237	0.755417477669526\\
0.961139843200406	0.758860219451127\\
0.959244720526653	0.762264955442957\\
0.95726229553278	0.765630323796014\\
0.955193361162353	0.768954978407828\\
0.953038744961533	0.772237589460883\\
0.950799308748074	0.775476843954525\\
0.948475948266602	0.778671446230146\\
0.946069592830333	0.78182011848943\\
0.943581204949355	0.784921601305455\\
0.941011779945644	0.787974654126448\\
0.938362345554942	0.790978055771985\\
0.935633961515681	0.793930604921455\\
0.932827719145099	0.796831120594564\\
0.929944740902726	0.799678442623716\\
0.926986179941422	0.802471432118063\\
0.923953219646123	0.805208971919046\\
0.920847073160509	0.807889967047246\\
0.91766898290176	0.810513345140358\\
0.914420220063604	0.813078056882121\\
0.911102084107861	0.815583076422035\\
0.907715902244673	0.818027401785683\\
0.904263028901635	0.820410055275511\\
0.900744845182047	0.822730083861892\\
0.897162758312489	0.824986559564323\\
0.893518201079948	0.827178579822611\\
0.889812631258724	0.829305267857877\\
0.886047531027337	0.831365773023264\\
0.882224406375681	0.833359271144179\\
0.87834478650264	0.835284964847951\\
0.874410223204438	0.837142083882777\\
0.870422290253933	0.838929885425802\\
0.866382582771133	0.840647654380248\\
0.86229271658517	0.842294703661435\\
0.858154327587987	0.84387037447161\\
0.853969071080006	0.84537403656346\\
0.849738621108026	0.846805088492195\\
0.845464669795631	0.848162957856126\\
0.841148926666362	0.849447101525609\\
0.836793117959927	0.8506570058603\\
0.832398985941731	0.851792186914597\\
0.827968288205996	0.852852190631213\\
0.82350279697274	0.853836593022795\\
0.819004298378916	0.854745000341512\\
0.814474591763984	0.855577049236547\\
0.809915488950195	0.856332406899437\\
0.805328813517885	0.857010771197188\\
0.800716400076075	0.857611870793126\\
0.796080093528641	0.858135465255426\\
0.791421748336387	0.858581345153286\\
0.786743227775279	0.85894933214069\\
0.782046403191162	0.85923927902775\\
0.777333153251246	0.859451069839578\\
0.772605363192666	0.859584619862672\\
0.767864924068406	0.859639875678804\\
0.763113731990913	0.859616815186384\\
0.758353687373669	0.859515447609302\\
0.753586694171055	0.859335813493237\\
0.748814659116792	0.85907798468944\\
0.744039490961277	0.858742064325995\\
0.739263099708102	0.858328186766569\\
0.734487395850085	0.857836517556667\\
0.729714289605094	0.857267253357417\\
0.724945690151987	0.856620621866909\\
0.720183504866964	0.855896881729119\\
0.715429638560644	0.85509632243045\\
0.710685992716165	0.854219264183949\\
0.705954464728619	0.85326605780122\\
0.701236947146113	0.852237084552107\\
0.696535326912781	0.851132756012191\\
0.691851484614029	0.849953513898162\\
0.687187293724327	0.848699829891145\\
0.682544619857841	0.847372205448025\\
0.677925320022217	0.845971171600878\\
0.673331241875799	0.844497288744564\\
0.668764222988592	0.842951146412574\\
0.664226090107259	0.841333363041225\\
0.659718658424443	0.839644585722295\\
0.655243730852721	0.837885489944196\\
0.650803097303456	0.836056779321784\\
0.646398533970859	0.834159185314926\\
0.642031802621538	0.832193466935923\\
0.637704649889809	0.830160410445919\\
0.633418806579071	0.828060829040402\\
0.629175986969504	0.825895562523939\\
0.624977888132382	0.823665476974269\\
0.620826189251265	0.821371464395877\\
0.616722550950352	0.819014442363207\\
0.612668614630248	0.816595353653646\\
0.608666001811428	0.814115165870424\\
0.604716313485654	0.811574871055586\\
0.600821129475594	0.808975485293187\\
0.596982007802916	0.806318048302874\\
0.593200484065102	0.803603623024012\\
0.589478070821228	0.800833295190519\\
0.58581625698696	0.798008172896592\\
0.582216507239007	0.795129386153482\\
0.578680261429274	0.792198086437501\\
0.575208934008934	0.789215446229454\\
0.571803913462672	0.786182658545654\\
0.568466561753306	0.783100936460739\\
0.565198213777024	0.779971512622454\\
0.562000176829438	0.776795638758609\\
0.558873730082688	0.773574585176405\\
0.555820124073785	0.770309640254328\\
0.552840580204421	0.767002109926815\\
0.549936290252416	0.763653317161897\\
0.547108415895027	0.760264601432031\\
0.544358088244294	0.756837318178326\\
0.541686407394605	0.753372838268386\\
0.539094441982678	0.749872547447984\\
0.53658322876012	0.746337845786777\\
0.534153772178737	0.742770147118302\\
0.531807043988769	0.739170878474456\\
0.529543982850202	0.735541479514709\\
0.52736549395732	0.731883401950252\\
0.525272448676632	0.728198108963338\\
0.523265684198343	0.724487074622025\\
0.52134600320149	0.720751783290569\\
0.519514173532875	0.716993729035701\\
0.517770927899941	0.713214415029014\\
0.516116963577698	0.709415352945722\\
0.514552942129824	0.705598062360004\\
0.513079489144044	0.701764070137199\\
0.511697193981905	0.697914909823076\\
0.510406609543044	0.694052121030439\\
0.509208252044028	0.690177248823302\\
0.508102600811878	0.686291843098884\\
0.507090098092345	0.68239745796767\\
0.506171148873019	0.678495651131787\\
0.505346120721332	0.674587983261948\\
0.504615343637548	0.670676017373198\\
0.503979109922754	0.666761318199733\\
0.503437674061954	0.662845451569029\\
0.502991252622274	0.658929983775526\\
0.502640024166337	0.655016480954136\\
0.502384129180842	0.651106508453809\\
0.502223670020372	0.647201630211412\\
0.502158710866452	0.643303408126178\\
0.502189277701876	0.639413401434965\\
0.502315358300318	0.635533166088584\\
0.502536902231221	0.631664254129438\\
0.502853820879965	0.627808213070725\\
0.503265987483317	0.623966585277456\\
0.50377323718013	0.620140907349527\\
0.50437536707729	0.616332709507101\\
0.505072136330865	0.61254351497854\\
0.505863266242445	0.608774839391132\\
0.506748440370613	0.605028190164865\\
};
\addlegendentry{Gaussian}

\addplot [color=blue, draw=none, mark=x, mark options={blue}]
  table[row sep=crcr]{%
0.794428933769436	0.523674237222748\\
0.717325002691012	0.689413049697294\\
0.635441511845056	0.603292049816382\\
0.807773318066411	0.576516089894484\\
0.376318874294526	0.680977156121014\\
0.65668881375058	0.569656246395\\
0.745140447581262	0.650542665630162\\
0.803916895683132	0.484857877705397\\
0.814073857804039	0.564111261618877\\
0.564835466500996	0.62881855180781\\
0.805946782095235	0.705521920569856\\
0.781426534591972	0.586029108580254\\
0.723460732500402	0.704774312902538\\
0.381585777713951	0.555859056557517\\
0.53349625807815	0.725400996171758\\
0.837026244547143	0.750637658054043\\
0.71281824272028	0.708434596313532\\
0.959830374527718	0.69526230890822\\
0.880936234168676	0.69229202344788\\
0.755494279863306	0.732666156325183\\
0.867935669704673	0.777623100899956\\
0.739194391960711	0.860073225673635\\
0.846151291423355	0.729519304508678\\
0.822359316490368	0.726841655805715\\
0.792623460321626	0.589075601580692\\
0.591594595615378	0.648327282806119\\
0.80752431286248	0.597317791230702\\
0.762261133411663	0.669465129861608\\
0.711010339511606	0.724495770902361\\
0.791432605242986	0.809423269669375\\
0.806163428688451	0.681816546662614\\
0.841321940209718	0.768887479079822\\
0.476806127930288	0.529037352512018\\
0.836004244454933	0.763363593523132\\
0.790928019856886	0.786422567860775\\
0.78731235701908	0.840849848170768\\
0.667693308785756	0.455183719915007\\
0.796138896034608	0.676250315391626\\
0.800697337619068	0.496849139465635\\
0.851346780713578	0.538887890643994\\
0.761044161054316	0.587856577626278\\
0.837512623349696	0.606592716427604\\
0.616313595312902	0.711308533801412\\
0.831410279487413	0.61222033234262\\
0.799494773044691	0.472272500941189\\
0.735004982998956	0.724736865559252\\
0.792334338398666	0.649759126630496\\
0.800377775184509	0.763110422743228\\
0.72112013072145	0.747498727290043\\
0.808714196927459	0.564209263699389\\
0.749625816588206	0.606029865706629\\
0.799451188936414	0.674339974488425\\
0.743224592432717	0.510618759289069\\
0.787370935609725	0.708430254260177\\
0.708301314521071	0.675184277036673\\
0.713616515397931	0.504065156416326\\
0.800726606279604	0.765079263492196\\
0.432121346776311	0.658991675347771\\
0.796944219460208	0.687460062567449\\
0.842568529855787	0.784107594423921\\
0.865068000131873	0.550805200035348\\
0.673198935704926	0.725201420688421\\
0.862925690703657	0.700402499099773\\
0.631057493588296	0.62102733081057\\
0.809816987614215	0.636046868033316\\
0.810694889135141	0.703176933792932\\
0.801311153991912	0.57346871351681\\
0.376793743979447	0.63766963896218\\
0.855660314181214	0.694289050832419\\
0.882170277006942	0.789605837397895\\
0.726591893325355	0.666343044116971\\
0.842062781159476	0.506269570634637\\
0.81848149451404	0.707407281054599\\
0.773093543452389	0.703317765060064\\
0.688404783311268	0.688156308951778\\
0.787729222374939	0.665240107774755\\
0.866148930693487	0.493727263381323\\
0.734297565821269	0.767363236814066\\
0.815993722651162	0.730285215967344\\
0.735310831557374	0.459874392176479\\
0.813954043430721	0.770171331089561\\
0.498414389285226	0.599354736166737\\
0.736447046256508	0.545377914381712\\
0.739267199067785	0.778816684911878\\
0.846117487361235	0.73119610927949\\
0.815825784053255	0.767560849288659\\
0.753238948131584	0.559121745513815\\
0.535227881027272	0.723463014898862\\
0.822970391745637	0.638516414328981\\
0.406199686340605	0.45701046578712\\
0.792889453086931	0.765912232044044\\
0.669198135008756	0.776158086416648\\
0.812065816001891	0.471400118529716\\
0.59172183707057	0.702132871224421\\
0.716631293178963	0.743301408807167\\
0.838617704831612	0.547728581772748\\
0.644785718191687	0.460511452061532\\
0.800903987547009	0.664080762701826\\
0.562596179134363	0.601534338275314\\
0.759274174965872	0.462258459179807\\
0.850396134366693	0.764666028272796\\
0.678762801116429	0.640013016007909\\
0.526049648512053	0.613959851864012\\
0.691198282131209	0.539380944486554\\
0.722578278883159	0.7095488868611\\
0.770266294553303	0.624981986258802\\
0.962714098063419	0.571219697391801\\
0.518333266480328	0.461492216592539\\
0.924646060252719	0.622488380741288\\
0.83877849277777	0.938963579829633\\
0.819394705702817	0.642620172414323\\
0.695892180103801	0.690136178987612\\
0.775657484913583	0.725086659761779\\
0.597148596430867	0.528955648759507\\
0.638941511110895	0.694268458245285\\
0.95474551455245	0.75887477272663\\
0.731758038675668	0.718854959324523\\
0.76028568670593	0.54964029251909\\
0.798575806537246	0.531695527277754\\
0.792166391459501	0.757760542552486\\
0.678594479848345	0.684327450109921\\
0.811495521080653	0.556730941315648\\
0.735582359972309	0.723257734363345\\
0.756340585069939	0.691565184508661\\
0.819360542392482	0.659688096416799\\
0.789774451342414	0.707457458094162\\
0.795628955745625	0.75920667769438\\
0.836461325869639	0.708211815612909\\
0.970675979945892	0.660328266727386\\
0.864162794711293	0.718057432103259\\
0.737628707451705	0.535361792719942\\
0.805530352057464	0.622207127327389\\
0.367685293106725	0.782312868201698\\
0.790643533669736	0.68658046756578\\
0.804817143646211	0.729680075751304\\
0.644927868952844	0.679366134340865\\
0.350186390422724	0.45559209384189\\
0.771219632741733	0.707081209723341\\
0.840874348934094	0.735317466297582\\
0.799297532334653	0.697692672093197\\
0.858166934783265	0.741002546862347\\
0.716302681895488	0.622915760412725\\
0.71413297683153	0.699672743713673\\
0.828657377845899	0.664886834116633\\
0.802149221352381	0.895910206162731\\
0.693325348360986	0.595436431141446\\
0.73084744154312	0.65943428002607\\
0.807232019464928	0.681594210044356\\
0.7950415016628	0.554112436085391\\
0.751146838511533	0.562629507219153\\
0.745390976184296	0.677401720253387\\
0.75195243338547	0.896834341505659\\
0.732790451760193	0.750770863698921\\
0.693615701219134	0.648633906623661\\
0.785695582404455	0.627485621163839\\
0.743817502413796	0.636969025922617\\
0.79240097565775	0.613806584314158\\
0.797376110608918	0.906195416784198\\
0.758104747089467	0.567304881844266\\
0.771928751694336	0.702295188754421\\
0.771846334542151	0.597217816833036\\
0.743817502413796	0.636969025922617\\
0.608244537728256	0.768198429066513\\
0.846009993076135	0.750439579083983\\
0.78073042101026	0.466273834185543\\
0.799004562246512	0.883313749528195\\
0.985610983056779	0.94104628816218\\
0.76301484252662	0.6323658111594\\
0.713794095811136	0.655018814875937\\
0.619782734136409	0.735292897460833\\
0.861764454903255	0.665939034753599\\
0.704701418332357	0.675513191927413\\
0.800001567513462	0.76710413595066\\
0.386558219414809	0.625533120491916\\
0.728825489448372	0.624248743553138\\
0.630785911757643	0.578354280051835\\
0.819032243410623	0.62403644371101\\
0.470464756296926	0.49869580438231\\
0.389282847756345	0.883218275023451\\
0.753653451794147	0.722522199472279\\
0.554341456652707	0.75381062238688\\
0.803252488104945	0.675921350142641\\
0.788379284524159	0.629663711805638\\
0.839825459885025	0.689320918655255\\
0.803563189855058	0.547413732613238\\
0.796998951611422	0.634424488849933\\
0.639487437939488	0.625141035629098\\
0.790126172679504	0.76694650677148\\
0.645283800076198	0.676903151928523\\
0.99697780903509	0.546916570009787\\
0.653122103104389	0.898286501153189\\
0.769343335817257	0.632605474804494\\
0.64915852841974	0.715914214767828\\
0.557218274980346	0.711432169185479\\
0.812435132273664	0.601387465649153\\
0.797376089869456	0.486204991525997\\
0.773389389947228	0.773843311770367\\
0.765924938038244	0.596536214201589\\
0.729257900710669	0.526085764946605\\
0.598753662890038	0.785594203641651\\
0.80156450195685	0.64903630212466\\
0.772996642936813	0.653128908988175\\
0.763733567142088	0.589706623038\\
0.685818948329535	0.508352559051479\\
0.894211002651665	0.712191126767961\\
0.796145250852915	0.501866658476106\\
0.734328487558952	0.53573823757229\\
0.816610820045735	0.604722041216625\\
0.824965403725797	0.722363361868518\\
0.669154358967781	0.607277218379522\\
0.812574824300494	0.687563185050797\\
0.810953086631522	0.558422225496198\\
0.815739917349794	0.693019885149463\\
0.449827380611192	0.48680853588789\\
0.739125527081288	0.687794465030094\\
0.707058568625455	0.57584777857643\\
0.797910334327824	0.5753162388176\\
0.785204154340114	0.615401543042659\\
0.771033131318749	0.603042599743458\\
0.336361357673079	0.716527904539225\\
0.690215602024748	0.690656567747417\\
0.799516120856858	0.706349679486827\\
0.787884570199221	0.703661316046177\\
0.824419865692538	0.72270354159374\\
0.767795122733308	0.696134044323646\\
0.796211966577585	0.725651763548978\\
0.787852768480031	0.790001709195872\\
0.791790003166708	0.698836802173092\\
0.822008318662178	0.708888650826647\\
0.83330599679983	0.629898867154327\\
0.743967578851282	0.676310225103734\\
0.675223056101688	0.480551641487206\\
0.432726551728802	0.842934839706667\\
0.841869057039076	0.626421045283271\\
0.757927544646535	0.752302192389134\\
0.638808340326781	0.666905071231433\\
0.808346894270445	0.594743147450444\\
0.79657958798832	0.677586863784801\\
0.628847094930495	0.713244145088771\\
0.727220810679214	0.607156706377487\\
0.794085856630786	0.623811738045465\\
0.833506675764166	0.78029595250278\\
0.728000115556421	0.692491822905569\\
0.740306255072973	0.616616228635129\\
0.639437060024326	0.657800953934116\\
0.818855264131909	0.598010554078078\\
0.51196151547928	0.650410868321935\\
0.913080622849613	0.734298883998859\\
0.419827481543228	0.749151507244732\\
0.33320932627683	0.765198870501119\\
0.808337859627051	0.65745036307758\\
0.811983805569934	0.598671301684864\\
0.416785916339744	0.605081672075541\\
0.676681307905643	0.696903281813068\\
0.962113823734931	0.697494923897773\\
0.797624748451357	0.665557306504682\\
0.633296754060281	0.655988592360272\\
0.765867769134063	0.591952038846533\\
0.805122433234026	0.774506030146662\\
0.988334399674782	0.75993218592189\\
0.768921742819808	0.695745173109931\\
0.721038042028355	0.671910945826381\\
0.595921975538536	0.747579102961984\\
0.681620325580861	0.602830545805541\\
0.766967093739069	0.613221218119838\\
0.785087012858903	0.576974192644271\\
0.692504411626569	0.887971888373847\\
0.347249329074245	0.525022927778515\\
0.808931850730254	0.628795567795983\\
0.838308080856193	0.791980592665008\\
0.790354072420311	0.532083893895901\\
0.707028365731628	0.468609028497094\\
0.738593943096713	0.519641231394065\\
0.737961458768623	0.578739635801156\\
0.687344349942344	0.601735175830763\\
0.804623957041707	0.552336188704918\\
0.843096492994624	0.916885056870282\\
0.816197365326903	0.725527718995296\\
0.793176359199423	0.757516174482515\\
0.770299317774969	0.760238963739471\\
0.680417313414816	0.733660633568054\\
0.631100643378846	0.884516026698442\\
0.489695374650724	0.619571632722604\\
0.543456106325898	0.717268995010931\\
0.774698061578503	0.663955162390564\\
0.681483232147959	0.722153054077701\\
0.808299367811962	0.566874356852851\\
0.749089307237705	0.571623711874062\\
0.671991283681754	0.576361989585547\\
0.637069796222133	0.482748258143668\\
0.794174105026275	0.776857472679375\\
0.539194953839054	0.696698613053561\\
0.870737669527576	0.649745506490367\\
0.708019867921174	0.549795900040454\\
0.811467114111904	0.642281607092446\\
0.893751799338527	0.780900214369775\\
0.784881794427357	0.458887934978827\\
0.79111201266002	0.699922430845403\\
0.846832678316849	0.545746745934251\\
0.673755795745129	0.663113365937135\\
0.773213168877856	0.774885701928223\\
0.809459923635749	0.83896401332994\\
0.750372529571705	0.759670848635601\\
0.777518891284216	0.73534762096565\\
0.829331322231693	0.784966024415126\\
0.806695497924735	0.783940135139198\\
0.844994422934545	0.752654567629562\\
0.671801268768573	0.498157193742772\\
0.82583946194403	0.542679801380359\\
0.796596558336184	0.724387965871926\\
0.500621450549464	0.75804246803842\\
0.806187187736586	0.842867588198883\\
0.856358373073043	0.646484358763215\\
0.911243609439677	0.685618749095383\\
};
\addlegendentry{Samples}

%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.443023781266862	0.339343825334375\\
%};
%\addlegendentry{Forecast}

\end{axis}
\end{tikzpicture}%

==> Convex Relaxations of Chance Constrained AC Optimal Power Flow/Figures/RelaxationGap/Box.tex <==
\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=0em, minimum width=13em]
\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=4cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[node distance=0cm,>=latex']
%\node[input, name=start](start){};
\node [block] (ACOPF) {$\begin{matrix} \text{(I) Non-convex} \\ \text{AC-OPF} \end{matrix}$};
\node [block, right = 1.5cm of ACOPF] (CCACOPF) {$\begin{matrix} \text{(II) Non-convex chance} \\ \text{ constrained AC-OPF} \end{matrix}$};
\node [block, below = 0.5cm of CCACOPF] (CCACOPFAP) {$\begin{matrix} \text{(III) Non-convex chance} \\ \text{constrained AC-OPF} \\ \text{using affine policy} \end{matrix}$};
\node [block, left = 1.5cm of CCACOPFAP] (CCACOPFAP2) {$\begin{matrix} \text{(IV) Convex chance } \\ \text{constrained AC-OPF} \\  \text{using affine policy} \end{matrix}$};
\node [input, below = 0.25 cm of CCACOPFAP] (tmp){}; 
\draw [->] (ACOPF) -- (CCACOPF);
\draw [->] (CCACOPF) -- (CCACOPFAP);
\draw [->] (CCACOPFAP) --(CCACOPFAP2);
\draw [->] (tmp) -- (CCACOPFAP);
\draw (CCACOPFAP2) |- (tmp);
\node [left = 2.5 cm of tmp] (ss) {};
\node [below = 0.01 cm of ss] (sss) {relaxation gap};
\node [above = 0.8 cm of ss] (sssss) {remove};
\node [above = 0.3 cm of ss] (sssss) {rank-1};
\node [above = 0.07 cm of CCACOPFAP] (sssssss) {\quad parametrize solution space};
%    \node [input, name=inputt] (inputt) {};
%    \tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
  %  \node [block, right of=inputt] (input) {Controller};
 %   \node [input, right of=input] (dummy) {};
%    \node [block, right of=dummy] (WindTurbine) {$\begin{matrix}
 %   \text{Wind Power}\\
 %   \text{System}\end{matrix}$};
 %%   \node [input, above of=input] (forecasttwo) {};
  %  \node [input, above of=WindTurbine] (forecast) {};
 %   \tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=2cm]
  %  \node [sum, right of=WindTurbine] (sum) {};
 %%   \draw [->] (input) -- node[name=v_wa] {$P_{\text{g}}^{\text{ref}}$} (WindTurbine);
%	\node [output, right of=sum] (Grid) {};
%	\node [block, below of=v_wa] (Battery) {Battery};
%	\draw [->] (forecast) -- node[name=fc] {$v_{\text{w}}$} (WindTurbine);
 %  	\draw [->] (WindTurbine) -- node[name=P_g] {$P_{\text{g}}$} (sum);
 %  	\draw [->] (forecasttwo) -- node[name=v_w] {$v_{\text{w}}^{\text{forecast}}$} (input);
%	\draw [->] (input) |- node[left,name=v_wb] {$P_{\text{bat}}^{\text{ref}}$} (Battery);
%	\draw [->] (Battery) -| node[right,name=v_wc] {$P_{\text{bat}}$} (sum);
%	\draw [->] (sum) -- node[above,name=p_grid] {$P_{\text{grid}}$} (Grid);
\end{tikzpicture}

==> Convex Relaxations of Chance Constrained AC Optimal Power Flow/Figures/RelaxationGap/Droop_Gauss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3cm,
height=0.75cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={Weight for droop penalty $\mu$ (p.u.)},
ymin=-0,
ytick = {0,30,60},
yticklabels = {$\quad \quad \quad$,30,60},
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Cost (\$/h)},
legend pos=outer north east,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,cells={align=left}, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
10	2.59659553886936\\
20	5.20468860927724\\
30	7.81656550175785\\
40	10.4221214588493\\
50	13.027382354392\\
60	15.6356489193114\\
70	18.2440147606293\\
80	20.8529201135912\\
90	23.4608861152676\\
100	26.0719704736868\\
110	28.6798374553948\\
120	31.2773813636591\\
130	33.8973448355801\\
140	36.500365078162\\
150	39.1160945513472\\
160	41.7273559861374\\
170	44.3397680921024\\
180	46.9244764199694\\
190	49.5215539745508\\
200	52.1467357565289\\
};
\addlegendentry{Penalty$\,\,$\\ term}

\end{axis}
\end{tikzpicture}%

==> Convex Relaxations of Chance Constrained AC Optimal Power Flow/Figures/RelaxationGap/Droop_Rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4cm,
height=0.75cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=420,
xlabel style={font=\color{white!15!black}},
xlabel={Weight for droop penalty $\mu$ (p.u.)},
ymin=-200,
ymax=200,
ytick = {-200,0,200},
yticklabels = {-200,$\quad \quad \, \, \,0$,200},
ylabel style={font=\color{white!15!black}},
ylabel={Cost (\$/h)},
axis background/.style={fill=white},
legend pos=outer north east,
legend style={legend cell align=left, cells={align=left}, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
25	2.51591055033679\\
50	27.6586516977893\\
75	41.4885778348734\\
100	55.3177540335896\\
125	69.1449893691915\\
150	42.1772242840145\\
175	-3.08678948655681\\
200	-3.52804747245641\\
225	-3.96903285554956\\
250	-4.4099401920248\\
275	-4.85094313961587\\
300	-5.28693581441569\\
325	-5.73294210343789\\
350	-6.17403852880823\\
375	-6.61490827805986\\
400	820.212395210869\\
425	871.475757620454\\
450	922.739355611427\\
475	974.002030292799\\
500	1025.26566280394\\
};
\addlegendentry{Penalty\\term}

\end{axis}
\end{tikzpicture}%

==> Convex Relaxations of Chance Constrained AC Optimal Power Flow/Figures/RelaxationGap/EV_Ratio_Gauss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=1.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=100,
ymax=1000000000000,
ytick = {100,100000,100000000000},
yticklabels = {$\quad \quad \quad$,$10^5$,$10^{10}$},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue ratio $\rho$},
axis background/.style={fill=white},
legend pos=outer north east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	5050709256.29674\\
10	1061669406.46793\\
20	97901488160.9708\\
30	4685817637.03288\\
40	4961011183.62816\\
50	535282927.189803\\
60	3417649554.34636\\
70	5293209066.87006\\
80	41841796036.2865\\
90	785889380.48417\\
100	27021121684.7998\\
110	314011338.745289\\
120	19850138074.399\\
130	4078039425.98481\\
140	166862.610880683\\
150	135692.803552457\\
160	142185.65542412\\
170	140434.599768167\\
180	160727.278027547\\
190	150992.640913667\\
200	158594.168298614\\
};
\addlegendentry{$\rho\text{(W}_\text{0}\text{)}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	2447424403.26092\\
10	586070659.658258\\
20	60902213717.8388\\
30	3387599629.80214\\
40	4242211042.77961\\
50	514068619.214549\\
60	3789542863.23482\\
70	7642569620.36609\\
80	77989266331.8311\\
90	1516583194.03458\\
100	74862948340.5585\\
110	1103536523.47303\\
120	58021318247.5572\\
130	56190128616.5967\\
140	679057174.555919\\
150	1241889284.72768\\
160	1993441403.3011\\
170	2484809284.80475\\
180	949229359.814326\\
190	853208781.189237\\
200	667378369.465936\\
};
\addlegendentry{$\rho (W_0 + \kappa_1 \tilde{B}_1^u)$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1900.23917725635\\
10	30241765.8761519\\
20	6051204854.71268\\
30	512884199.054442\\
40	768649562.023033\\
50	110856919.522559\\
60	959699944.544223\\
70	2085214011.21173\\
80	22441294004.4177\\
90	504992321.07638\\
100	26245544186.0033\\
110	413579195.80172\\
120	18787183785.6495\\
130	22951739450.949\\
140	282263721.230191\\
150	513364170.780948\\
160	824669808.082833\\
170	1025656551.58294\\
180	384439335.563631\\
190	341240612.580151\\
200	262186182.283602\\
};
\addlegendentry{$\rho (W_0 - \kappa_1 \tilde{B}_1^l)$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	6394420425.77164\\
10	1452207295.69797\\
20	143579218435.288\\
30	7649681091.23976\\
40	9249754524.56176\\
50	1065139169.81288\\
60	7645689892.80661\\
70	14630720085.2965\\
80	141573300903.413\\
90	2462183559.09214\\
100	129507221322.293\\
110	1835368036.87784\\
120	100293914582.114\\
130	83409651878.4575\\
140	1082593189.57021\\
150	1975389539.77455\\
160	3197347149.40176\\
170	4063558408.98223\\
180	1578347674.72689\\
190	1447277850.65209\\
200	1156064806.40759\\
};
\addlegendentry{$\rho (W_0 + \kappa_2 \tilde{B}_2^u)$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	954.424897661313\\
10	10381054.7069984\\
20	2152564037.30703\\
30	161714054.426168\\
40	260732911.606293\\
50	37293622.9120723\\
60	329593881.215844\\
70	697396695.597115\\
80	7798237737.53753\\
90	166349556.665254\\
100	8637229920.5392\\
110	139694924.278187\\
120	7986893467.41655\\
130	8039076669.41141\\
140	94806689.2328173\\
150	194282717.89792\\
160	336648707.310162\\
170	448139256.794565\\
180	182447346.248012\\
190	176895601.452563\\
200	146214124.095046\\
};
\addlegendentry{$\rho (W_0 - \kappa_2 \tilde{B}_2^l)$}
    \addplot [color=red,dashed]
      table[row sep=crcr]{%
      0 100000 \\
      500 100000 \\
      };
\end{axis}
\end{tikzpicture}%

==> Convex Relaxations of Chance Constrained AC Optimal Power Flow/Figures/RelaxationGap/EV_Ratio_Rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4cm,
height=1.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=420,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=100,
ymax=1000000000000,
ytick = {100,100000,100000000000},
yticklabels = {$\quad \quad \quad$,$10^5$,$10^{10}$},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue ratio $\rho$},
axis background/.style={fill=white},
legend pos=outer north east,
legend style={legend cell align=left, cells={align=left}, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	78570687754.0553\\
25	53867805216.4181\\
50	20766361456.8135\\
75	603736511706.823\\
100	55576363271.6182\\
125	64282261211.1811\\
150	104795405101.371\\
175	12792731989.9645\\
200	314152489658.106\\
225	167220639861.497\\
250	38067824400.0582\\
275	22324620363.6873\\
300	69047150336.1932\\
325	24442009656.2389\\
350	66553953572.7641\\
375	2304205954.37493\\
400	331.33781510908\\
425	327.817582302869\\
450	331.066667518568\\
475	335.525579644997\\
500	338.657870709993\\
};
\addlegendentry{$\rho(W_0)$}

\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
0	270.861878396884\\
25	312.211242428608\\
50	440.472998211468\\
75	430.303787464962\\
100	427.592004111881\\
125	433.43833205083\\
150	670.290122449778\\
175	158314562.746653\\
200	11627948703.6154\\
225	10650109474.815\\
250	4859050395.8258\\
275	3411989447.37241\\
300	16706976155.6495\\
325	9168772458.99105\\
350	43250171504.0315\\
375	3550776714.43578\\
400	23968847202.4977\\
425	11257298268.5113\\
450	1408254454.23901\\
475	16265661161.5399\\
500	9841965418.66314\\
};
\addlegendentry{$\rho(W_1)$}

\addplot [color=mycolor3,dashed]
  table[row sep=crcr]{%
0	503.76312857151\\
25	1149330317.13164\\
50	1106302361.22532\\
75	49337645933.8232\\
100	6578587418.86449\\
125	10386211273.1377\\
150	19194117250.7687\\
175	3309778906.72227\\
200	106838052324.2\\
225	73071263058.5865\\
250	24194473823.0992\\
275	16572078662.5929\\
300	69440264975.391\\
325	35980508672.8314\\
350	159648820312.85\\
375	11932790680.1935\\
400	80789351319.5777\\
425	36316630429.3265\\
450	4491458558.76096\\
475	49632794571.6971\\
500	28532167976.419\\
};
\addlegendentry{$\rho(W_2)$}

\addplot [color=green,dashdotted]
  table[row sep=crcr]{%
0	67442320886.2708\\
25	44848859636.7124\\
50	19254036853.4715\\
75	543493224047.853\\
100	57930024483.0546\\
125	85111982550.2246\\
150	139864487404.985\\
175	19146683324.4835\\
200	545472211348.661\\
225	331206672645.824\\
250	91808533955.0772\\
275	65220695691.9539\\
300	234309008384.783\\
325	137283550017.543\\
350	529983358365.9\\
375	32660010666.7769\\
400	220212663890.612\\
425	90750376147.7821\\
450	9827839471.59982\\
475	103044750113.027\\
500	44492852294.1966\\
};
\addlegendentry{$\rho(W_3)$}

\addplot [color=black,densely dotted]
  table[row sep=crcr]{%
0	313.477392538646\\
25	506.457060969291\\
50	59955991.2579128\\
75	26954641594.1981\\
100	5297597014.86487\\
125	9754953261.57577\\
150	19420102717.2971\\
175	3327611908.78621\\
200	107275953433.796\\
225	69985462322.1644\\
250	22295605247.9848\\
275	16616135774.5185\\
300	71456840738.6051\\
325	36210542501.7854\\
350	162743979542.718\\
375	12079914429.1648\\
400	81749430578.6987\\
425	36543199205.3493\\
450	4544559018.79151\\
475	48937393839.2503\\
500	28500849669.2749\\
};
\addlegendentry{$\rho(W_4)$}
    \addplot [color=red,dashed]
      table[row sep=crcr]{%
      0 100000 \\
      500 100000 \\
      };
\end{axis}
\end{tikzpicture}%

==> Convex Relaxations of Chance Constrained AC Optimal Power Flow/Figures/RelaxationGap/GenCost_Gauss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3cm,
height=0.75cm,
at={(0.793in,0.481in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
ymin=58222,
ymax=58227,
scaled ticks=false,
ytick = {58222,58227},
ylabel style={font=\color{white!15!black}},
ylabel={Cost (\$/h)},
legend pos=outer north east,
axis background/.style={fill=white},
legend style={legend cell align=left,cells={align=left}, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	58224.1663200684\\
10	58224.160689846\\
20	58224.1814529938\\
30	58224.1897620516\\
40	58224.1928862424\\
50	58224.1836383782\\
60	58224.200589258\\
70	58224.2062675978\\
80	58224.2130957218\\
90	58224.2139960816\\
100	58224.2249903637\\
110	58224.2248042523\\
120	58224.3760161871\\
130	58224.383558137\\
140	58226.7250383401\\
150	58226.6761907503\\
160	58226.6776179821\\
170	58226.716811834\\
180	58226.7350119675\\
190	58226.7693137988\\
200	58226.7206105521\\
};
\addlegendentry{Gen. \\ cost}

\end{axis}
\end{tikzpicture}%

==> Convex Relaxations of Chance Constrained AC Optimal Power Flow/Figures/RelaxationGap/GenCost_Rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4cm,
height=0.75cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=420,
xlabel style={font=\color{white!15!black}},
ymin=58300,
ymax=59000,
ytick = {58300,58500,59000},
yticklabels = {$\quad \quad \quad$,5.85,5.9},
ylabel style={font=\color{white!15!black}},
ylabel={Cost (\$/h)},
legend pos=outer north east,
axis background/.style={fill=white},
legend style={legend cell align=left,cells={align=left}, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	58545.4020245022\\
25	58545.4022225959\\
50	58609.6638409768\\
75	58609.6646826412\\
100	58609.6646191674\\
125	58609.6657116499\\
150	58649.7522619478\\
175	58695.501028542\\
200	58695.5018712662\\
225	58695.5017283517\\
250	58695.5017072166\\
275	58695.5015945566\\
300	58695.5015575103\\
325	58695.5016483018\\
350	58695.501857438\\
375	58695.5017655773\\
400	61167.3106018006\\
425	61167.3096422303\\
450	61167.3114679178\\
475	61167.3120971494\\
500	61167.3113251682\\
};
\addlegendentry{Gen. \\ cost}

\end{axis}
\end{tikzpicture}%

==> Figures/Forecast/Forecast1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=2cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
legend pos=outer north east,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{\text{W}_1} \text{ (p.u.)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white!90!black, fill=white!90!black]
table[row sep=crcr] {%
x	y\\
1   0.81441\\
2   0.88887\\
3   0.87628\\
4   0.99607\\
5   0.97444\\
5   0.27439\\
4   0.32884\\
3   0.40938\\
2   0.34953\\
1   0.33971\\
}--cycle;
\addlegendentry{Bounds}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1   0.55057\\
2   0.61216\\
3   0.68057\\
4   0.7448\\
5   0.76123\\
};
\addlegendentry{Forecast}

\end{axis}
\end{tikzpicture}%

==> Figures/Forecast/Forecast2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.5cm,
height=2cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time (h)},
ymin=0,
ymax=1,
legend pos=outer north east,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{P}_{{\text{W}_2}} \text{ (p.u.)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white!90!black, fill=white!90!black]
table[row sep=crcr] {%
x	y\\
1 0.67064\\
2 0.71668\\
3 0.84221\\
4 0.94187\\
5 0.87072\\
5 0.26692\\
4 0.45222\\
3 0.40605\\
2 0.34654\\
1 0.2361\\
}--cycle;
\addlegendentry{Bounds}

\addplot [color=blue, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1 0.46179\\
2 0.54078\\
3 0.61234\\
4 0.65672\\
5 0.66273\\
};
\addlegendentry{Forecast}

%\addplot [color=green, draw=none, mark=x, mark options={solid, green}, forget plot]
%  table[row sep=crcr]{%
%25	0.990676677641749\\
%26	0.746355215535579\\
%27	0.656846024888586\\
%28	0.556575399313968\\
%29	0.577085997371141\\
%30	0.510288308855307\\
%};
%\addplot [color=green, draw=none, mark=x, mark options={solid, green}, forget plot]
%  table[row sep=crcr]{%
%25	0.185486569050066\\
%6	0.2105627326926\\
%27	0.106267886189581\\
%28	0.0459797261875943\\
%29	0.0485601826501333\\
%30	0.0451739668081776\\
%};
\end{axis}
\end{tikzpicture}%

==> Figures/Forecast/UncertaintySets.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=2.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.3,
xmax=1.0,
xlabel style={font=\color{white!15!black}},
xlabel={$P_{W_1}$ (p.u.)},
ymin=0.3,
ymax=1.0,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{W_2}$ (p.u.)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east
]

\addplot[area legend, draw=white!90!black, fill=white!90!black]
table[row sep=crcr] {%
x	y\\
0.33320932627683	0.455183719915007\\
0.99697780903509	0.455183719915007\\
0.99697780903509	0.94104628816218\\
0.33320932627683	0.94104628816218\\
}--cycle;
\addlegendentry{Rectangular}

\addplot [color=red]
  table[row sep=crcr]{%
0.506898076674936	0.604433611806057\\
0.507891827381508	0.600714371991483\\
0.508978810907259	0.597020382617538\\
0.510158592473271	0.59335312123072\\
0.51143070018265	0.589714054686686\\
0.512794625209272	0.586104638563534\\
0.514249822001313	0.582526316579589\\
0.515795708499457	0.578980520015933\\
0.517431666369716	0.575468667143916\\
0.519157041250757	0.571992162657862\\
0.520971143015629	0.568552397113212\\
0.522873246047816	0.565150746370323\\
0.524862589531466	0.561788571044135\\
0.526938377755709	0.558467215959952\\
0.529099780432932	0.555188009615523\\
0.531345933030883	0.551952263649663\\
0.533675937118472	0.548761272317616\\
0.536088860725128	0.545616311973368\\
0.538583738713582	0.542518640559127\\
0.541159573165902	0.539469497102154\\
0.543815333782652	0.536470101219178\\
0.546549958294995	0.533521652628562\\
0.549362352889587	0.530625330670429\\
0.552251392646087	0.527782293834946\\
0.555215921987115	0.524993679298939\\
0.558254755140459	0.522260602471043\\
0.561366676613376	0.519584156545547\\
0.564550441678768	0.516965412065138\\
0.567804776873059	0.51440541649269\\
0.571128380505561	0.511905193792299\\
0.574519923179136	0.509465744019711\\
0.577978048321934	0.507088042922309\\
0.581501372730006	0.504773041548829\\
0.585088487120565	0.502521665868954\\
0.588737956695683	0.500334816402939\\
0.592448321716189	0.498213367861412\\
0.596218098085546	0.496158168795504\\
0.600045777943468	0.494170041257439\\
0.603929830269048	0.492249780471725\\
0.607868701493142	0.490398154517073\\
0.611860816119778	0.488615904019176\\
0.615904577356333	0.486903741854471\\
0.619998367752228	0.485262352864995\\
0.624140549845888	0.483692393584459\\
0.628329466819704	0.482194491975643\\
0.632563443162739	0.480769247179218\\
0.636840785340906	0.4794172292741\\
0.641159782474365	0.478138979049424\\
0.645518707021849	0.476935007788237\\
0.649915815471657	0.475805797062991\\
0.654349349039037	0.47475179854292\\
0.658817534369673	0.473773433813379\\
0.66331858424901	0.472871094207215\\
0.667850698317109	0.47204514064824\\
0.672412063788769	0.471295903506864\\
0.677000856178619	0.470623682467954\\
0.681615240030887	0.470028746410963\\
0.686253369653557	0.469511333302382\\
0.690913389856618	0.469071650100555\\
0.695593436694125	0.468709872672901\\
0.70029163820974	0.468426145725566\\
0.7050061151855	0.468220582745548\\
0.709734981893474	0.468093265955296\\
0.714476346850028	0.468044246279831\\
0.719228313572398	0.468073543326367\\
0.723988981337254	0.468181145376478\\
0.728756445940963	0.468367009390778\\
0.733528800461251	0.468631061026139\\
0.738304136019939	0.468973194665428\\
0.743080542546474	0.469393273459751\\
0.74785610954193	0.469891129383191\\
0.752628926843183	0.470466563300017\\
0.757397085386948	0.471119345044334\\
0.762158677973383	0.471849213512148\\
0.76691180002894	0.472655876765804\\
0.771654550368171	0.473539012150755\\
0.776385031954177	0.474498266424623\\
0.781101352657394	0.475533255898488\\
0.785801626012426	0.47664356659036\\
0.790483971972599	0.477828754390766\\
0.79514651766196	0.479088345240388\\
0.7997873981244	0.480421835319681\\
0.804404757069612	0.481828691250392\\
0.808996747615581	0.483308350308908\\
0.813561533027314	0.484860220651333\\
0.81809728745151	0.486483681550222\\
0.822602196646875	0.488178083642861\\
0.827074458709796	0.489942749191004\\
0.831512284795076	0.491776972351962\\
0.835913899831453	0.493680019460925\\
0.840277543231598	0.495651129324423\\
0.844601469596334	0.497689513524793\\
0.848883949412764	0.499794356735532\\
0.853123269746063	0.501964817047421\\
0.85731773492462	0.504200026305273\\
0.861465667218289	0.506499090455187\\
0.865565407509458	0.508861089902158\\
0.869615315956672	0.5112850798779\\
0.873613772650552	0.513770090818742\\
0.877559178261731	0.51631512875344\\
0.881449954680569	0.518919175700755\\
0.885284545648376	0.521581190076626\\
0.889061417379892	0.524300107110798\\
0.892779059176781	0.527074839272707\\
0.896435984031893	0.529904276706486\\
0.900030729224043	0.532787287674886\\
0.903561856903086	0.535722719011959\\
0.907027954665029	0.538709396584309\\
0.910427636116982	0.541746125760729\\
0.913759541431693	0.544831691890038\\
0.91702233789146	0.547964860786924\\
0.920214720421204	0.551144379225603\\
0.923335412110477	0.554368975441093\\
0.926383164724212	0.557637359637902\\
0.929356759201999	0.56094822450593\\
0.932255006145695	0.564300245743372\\
0.935076746295164	0.567692082586427\\
0.937820850991971	0.571122378345582\\
0.940486222630824	0.57458976094827\\
0.943071795098605	0.57809284348768\\
0.9455765342008	0.581630224777505\\
0.947999438075166	0.585200489912392\\
0.950339537592456	0.588802210833892\\
0.952595896744066	0.592433946901656\\
0.954767613016419	0.596094245469682\\
0.956853817751962	0.599781642467344\\
0.958853676496616	0.603494662985009\\
0.960766389333548	0.607231821863975\\
0.962591191203126	0.61099162429052\\
0.964327352208932	0.614772566393802\\
0.965974177909712	0.618573135847393\\
0.967531009597143	0.622391812474184\\
0.968997224559309	0.62622706885444\\
0.970372236329773	0.630077370936744\\
0.97165549492216	0.6339411786516\\
0.972846487050143	0.63781694652744\\
0.973944736332752	0.641703124308789\\
0.974949803484915	0.64559815757635\\
0.975861286493173	0.649500488368748\\
0.976678820776475	0.653408555805697\\
0.977402079332009	0.657320796712329\\
0.978030772865995	0.661235646244444\\
0.978564649909402	0.665151538514427\\
0.979003496918532	0.66906690721758\\
0.979347138360432	0.672980186258627\\
0.979595436783106	0.676889810378127\\
0.979748292870497	0.680794215778561\\
0.979805645482207	0.684691840749826\\
0.979767471677957	0.688581126293901\\
0.979633786726759	0.692460516748426\\
0.979404644100812	0.696328460408942\\
0.979080135454109	0.700183410149558\\
0.978660390585785	0.704023824041776\\
0.978145577388188	0.707848165971244\\
0.977535901779735	0.711654906252181\\
0.976831607622539	0.71544252223923\\
0.976032976624874	0.719209498936497\\
0.975140328228489	0.722954329603529\\
0.974154019480842	0.72667551635799\\
0.973074444892281	0.730371570774792\\
0.971902036278247	0.73404101448145\\
0.970637262586554	0.737682379749406\\
0.969280629709816	0.741294210081104\\
0.967832680283095	0.744875060792567\\
0.966293993466855	0.748423499591257\\
0.964665184715308	0.751938107148964\\
0.962946905530237	0.755417477669526\\
0.961139843200406	0.758860219451127\\
0.959244720526653	0.762264955442957\\
0.95726229553278	0.765630323796014\\
0.955193361162353	0.768954978407828\\
0.953038744961533	0.772237589460883\\
0.950799308748074	0.775476843954525\\
0.948475948266602	0.778671446230146\\
0.946069592830333	0.78182011848943\\
0.943581204949355	0.784921601305455\\
0.941011779945644	0.787974654126448\\
0.938362345554942	0.790978055771985\\
0.935633961515681	0.793930604921455\\
0.932827719145099	0.796831120594564\\
0.929944740902726	0.799678442623716\\
0.926986179941422	0.802471432118063\\
0.923953219646123	0.805208971919046\\
0.920847073160509	0.807889967047246\\
0.91766898290176	0.810513345140358\\
0.914420220063604	0.813078056882121\\
0.911102084107861	0.815583076422035\\
0.907715902244673	0.818027401785683\\
0.904263028901635	0.820410055275511\\
0.900744845182047	0.822730083861892\\
0.897162758312489	0.824986559564323\\
0.893518201079948	0.827178579822611\\
0.889812631258724	0.829305267857877\\
0.886047531027337	0.831365773023264\\
0.882224406375681	0.833359271144179\\
0.87834478650264	0.835284964847951\\
0.874410223204438	0.837142083882777\\
0.870422290253933	0.838929885425802\\
0.866382582771133	0.840647654380248\\
0.86229271658517	0.842294703661435\\
0.858154327587987	0.84387037447161\\
0.853969071080006	0.84537403656346\\
0.849738621108026	0.846805088492195\\
0.845464669795631	0.848162957856126\\
0.841148926666362	0.849447101525609\\
0.836793117959927	0.8506570058603\\
0.832398985941731	0.851792186914597\\
0.827968288205996	0.852852190631213\\
0.82350279697274	0.853836593022795\\
0.819004298378916	0.854745000341512\\
0.814474591763984	0.855577049236547\\
0.809915488950195	0.856332406899437\\
0.805328813517885	0.857010771197188\\
0.800716400076075	0.857611870793126\\
0.796080093528641	0.858135465255426\\
0.791421748336387	0.858581345153286\\
0.786743227775279	0.85894933214069\\
0.782046403191162	0.85923927902775\\
0.777333153251246	0.859451069839578\\
0.772605363192666	0.859584619862672\\
0.767864924068406	0.859639875678804\\
0.763113731990913	0.859616815186384\\
0.758353687373669	0.859515447609302\\
0.753586694171055	0.859335813493237\\
0.748814659116792	0.85907798468944\\
0.744039490961277	0.858742064325995\\
0.739263099708102	0.858328186766569\\
0.734487395850085	0.857836517556667\\
0.729714289605094	0.857267253357417\\
0.724945690151987	0.856620621866909\\
0.720183504866964	0.855896881729119\\
0.715429638560644	0.85509632243045\\
0.710685992716165	0.854219264183949\\
0.705954464728619	0.85326605780122\\
0.701236947146113	0.852237084552107\\
0.696535326912781	0.851132756012191\\
0.691851484614029	0.849953513898162\\
0.687187293724327	0.848699829891145\\
0.682544619857841	0.847372205448025\\
0.677925320022217	0.845971171600878\\
0.673331241875799	0.844497288744564\\
0.668764222988592	0.842951146412574\\
0.664226090107259	0.841333363041225\\
0.659718658424443	0.839644585722295\\
0.655243730852721	0.837885489944196\\
0.650803097303456	0.836056779321784\\
0.646398533970859	0.834159185314926\\
0.642031802621538	0.832193466935923\\
0.637704649889809	0.830160410445919\\
0.633418806579071	0.828060829040402\\
0.629175986969504	0.825895562523939\\
0.624977888132382	0.823665476974269\\
0.620826189251265	0.821371464395877\\
0.616722550950352	0.819014442363207\\
0.612668614630248	0.816595353653646\\
0.608666001811428	0.814115165870424\\
0.604716313485654	0.811574871055586\\
0.600821129475594	0.808975485293187\\
0.596982007802916	0.806318048302874\\
0.593200484065102	0.803603623024012\\
0.589478070821228	0.800833295190519\\
0.58581625698696	0.798008172896592\\
0.582216507239007	0.795129386153482\\
0.578680261429274	0.792198086437501\\
0.575208934008934	0.789215446229454\\
0.571803913462672	0.786182658545654\\
0.568466561753306	0.783100936460739\\
0.565198213777024	0.779971512622454\\
0.562000176829438	0.776795638758609\\
0.558873730082688	0.773574585176405\\
0.555820124073785	0.770309640254328\\
0.552840580204421	0.767002109926815\\
0.549936290252416	0.763653317161897\\
0.547108415895027	0.760264601432031\\
0.544358088244294	0.756837318178326\\
0.541686407394605	0.753372838268386\\
0.539094441982678	0.749872547447984\\
0.53658322876012	0.746337845786777\\
0.534153772178737	0.742770147118302\\
0.531807043988769	0.739170878474456\\
0.529543982850202	0.735541479514709\\
0.52736549395732	0.731883401950252\\
0.525272448676632	0.728198108963338\\
0.523265684198343	0.724487074622025\\
0.52134600320149	0.720751783290569\\
0.519514173532875	0.716993729035701\\
0.517770927899941	0.713214415029014\\
0.516116963577698	0.709415352945722\\
0.514552942129824	0.705598062360004\\
0.513079489144044	0.701764070137199\\
0.511697193981905	0.697914909823076\\
0.510406609543044	0.694052121030439\\
0.509208252044028	0.690177248823302\\
0.508102600811878	0.686291843098884\\
0.507090098092345	0.68239745796767\\
0.506171148873019	0.678495651131787\\
0.505346120721332	0.674587983261948\\
0.504615343637548	0.670676017373198\\
0.503979109922754	0.666761318199733\\
0.503437674061954	0.662845451569029\\
0.502991252622274	0.658929983775526\\
0.502640024166337	0.655016480954136\\
0.502384129180842	0.651106508453809\\
0.502223670020372	0.647201630211412\\
0.502158710866452	0.643303408126178\\
0.502189277701876	0.639413401434965\\
0.502315358300318	0.635533166088584\\
0.502536902231221	0.631664254129438\\
0.502853820879965	0.627808213070725\\
0.503265987483317	0.623966585277456\\
0.50377323718013	0.620140907349527\\
0.50437536707729	0.616332709507101\\
0.505072136330865	0.61254351497854\\
0.505863266242445	0.608774839391132\\
0.506748440370613	0.605028190164865\\
};
\addlegendentry{Gaussian}

\addplot [color=blue, draw=none, mark=x, mark options={blue}]
  table[row sep=crcr]{%
0.794428933769436	0.523674237222748\\
0.717325002691012	0.689413049697294\\
0.635441511845056	0.603292049816382\\
0.807773318066411	0.576516089894484\\
0.376318874294526	0.680977156121014\\
0.65668881375058	0.569656246395\\
0.745140447581262	0.650542665630162\\
0.803916895683132	0.484857877705397\\
0.814073857804039	0.564111261618877\\
0.564835466500996	0.62881855180781\\
0.805946782095235	0.705521920569856\\
0.781426534591972	0.586029108580254\\
0.723460732500402	0.704774312902538\\
0.381585777713951	0.555859056557517\\
0.53349625807815	0.725400996171758\\
0.837026244547143	0.750637658054043\\
0.71281824272028	0.708434596313532\\
0.959830374527718	0.69526230890822\\
0.880936234168676	0.69229202344788\\
0.755494279863306	0.732666156325183\\
0.867935669704673	0.777623100899956\\
0.739194391960711	0.860073225673635\\
0.846151291423355	0.729519304508678\\
0.822359316490368	0.726841655805715\\
0.792623460321626	0.589075601580692\\
0.591594595615378	0.648327282806119\\
0.80752431286248	0.597317791230702\\
0.762261133411663	0.669465129861608\\
0.711010339511606	0.724495770902361\\
0.791432605242986	0.809423269669375\\
0.806163428688451	0.681816546662614\\
0.841321940209718	0.768887479079822\\
0.476806127930288	0.529037352512018\\
0.836004244454933	0.763363593523132\\
0.790928019856886	0.786422567860775\\
0.78731235701908	0.840849848170768\\
0.667693308785756	0.455183719915007\\
0.796138896034608	0.676250315391626\\
0.800697337619068	0.496849139465635\\
0.851346780713578	0.538887890643994\\
0.761044161054316	0.587856577626278\\
0.837512623349696	0.606592716427604\\
0.616313595312902	0.711308533801412\\
0.831410279487413	0.61222033234262\\
0.799494773044691	0.472272500941189\\
0.735004982998956	0.724736865559252\\
0.792334338398666	0.649759126630496\\
0.800377775184509	0.763110422743228\\
0.72112013072145	0.747498727290043\\
0.808714196927459	0.564209263699389\\
0.749625816588206	0.606029865706629\\
0.799451188936414	0.674339974488425\\
0.743224592432717	0.510618759289069\\
0.787370935609725	0.708430254260177\\
0.708301314521071	0.675184277036673\\
0.713616515397931	0.504065156416326\\
0.800726606279604	0.765079263492196\\
0.432121346776311	0.658991675347771\\
0.796944219460208	0.687460062567449\\
0.842568529855787	0.784107594423921\\
0.865068000131873	0.550805200035348\\
0.673198935704926	0.725201420688421\\
0.862925690703657	0.700402499099773\\
0.631057493588296	0.62102733081057\\
0.809816987614215	0.636046868033316\\
0.810694889135141	0.703176933792932\\
0.801311153991912	0.57346871351681\\
0.376793743979447	0.63766963896218\\
0.855660314181214	0.694289050832419\\
0.882170277006942	0.789605837397895\\
0.726591893325355	0.666343044116971\\
0.842062781159476	0.506269570634637\\
0.81848149451404	0.707407281054599\\
0.773093543452389	0.703317765060064\\
0.688404783311268	0.688156308951778\\
0.787729222374939	0.665240107774755\\
0.866148930693487	0.493727263381323\\
0.734297565821269	0.767363236814066\\
0.815993722651162	0.730285215967344\\
0.735310831557374	0.459874392176479\\
0.813954043430721	0.770171331089561\\
0.498414389285226	0.599354736166737\\
0.736447046256508	0.545377914381712\\
0.739267199067785	0.778816684911878\\
0.846117487361235	0.73119610927949\\
0.815825784053255	0.767560849288659\\
0.753238948131584	0.559121745513815\\
0.535227881027272	0.723463014898862\\
0.822970391745637	0.638516414328981\\
0.406199686340605	0.45701046578712\\
0.792889453086931	0.765912232044044\\
0.669198135008756	0.776158086416648\\
0.812065816001891	0.471400118529716\\
0.59172183707057	0.702132871224421\\
0.716631293178963	0.743301408807167\\
0.838617704831612	0.547728581772748\\
0.644785718191687	0.460511452061532\\
0.800903987547009	0.664080762701826\\
0.562596179134363	0.601534338275314\\
0.759274174965872	0.462258459179807\\
0.850396134366693	0.764666028272796\\
0.678762801116429	0.640013016007909\\
0.526049648512053	0.613959851864012\\
0.691198282131209	0.539380944486554\\
0.722578278883159	0.7095488868611\\
0.770266294553303	0.624981986258802\\
0.962714098063419	0.571219697391801\\
0.518333266480328	0.461492216592539\\
0.924646060252719	0.622488380741288\\
0.83877849277777	0.938963579829633\\
0.819394705702817	0.642620172414323\\
0.695892180103801	0.690136178987612\\
0.775657484913583	0.725086659761779\\
0.597148596430867	0.528955648759507\\
0.638941511110895	0.694268458245285\\
0.95474551455245	0.75887477272663\\
0.731758038675668	0.718854959324523\\
0.76028568670593	0.54964029251909\\
0.798575806537246	0.531695527277754\\
0.792166391459501	0.757760542552486\\
0.678594479848345	0.684327450109921\\
0.811495521080653	0.556730941315648\\
0.735582359972309	0.723257734363345\\
0.756340585069939	0.691565184508661\\
0.819360542392482	0.659688096416799\\
0.789774451342414	0.707457458094162\\
0.795628955745625	0.75920667769438\\
0.836461325869639	0.708211815612909\\
0.970675979945892	0.660328266727386\\
0.864162794711293	0.718057432103259\\
0.737628707451705	0.535361792719942\\
0.805530352057464	0.622207127327389\\
0.367685293106725	0.782312868201698\\
0.790643533669736	0.68658046756578\\
0.804817143646211	0.729680075751304\\
0.644927868952844	0.679366134340865\\
0.350186390422724	0.45559209384189\\
0.771219632741733	0.707081209723341\\
0.840874348934094	0.735317466297582\\
0.799297532334653	0.697692672093197\\
0.858166934783265	0.741002546862347\\
0.716302681895488	0.622915760412725\\
0.71413297683153	0.699672743713673\\
0.828657377845899	0.664886834116633\\
0.802149221352381	0.895910206162731\\
0.693325348360986	0.595436431141446\\
0.73084744154312	0.65943428002607\\
0.807232019464928	0.681594210044356\\
0.7950415016628	0.554112436085391\\
0.751146838511533	0.562629507219153\\
0.745390976184296	0.677401720253387\\
0.75195243338547	0.896834341505659\\
0.732790451760193	0.750770863698921\\
0.693615701219134	0.648633906623661\\
0.785695582404455	0.627485621163839\\
0.743817502413796	0.636969025922617\\
0.79240097565775	0.613806584314158\\
0.797376110608918	0.906195416784198\\
0.758104747089467	0.567304881844266\\
0.771928751694336	0.702295188754421\\
0.771846334542151	0.597217816833036\\
0.743817502413796	0.636969025922617\\
0.608244537728256	0.768198429066513\\
0.846009993076135	0.750439579083983\\
0.78073042101026	0.466273834185543\\
0.799004562246512	0.883313749528195\\
0.985610983056779	0.94104628816218\\
0.76301484252662	0.6323658111594\\
0.713794095811136	0.655018814875937\\
0.619782734136409	0.735292897460833\\
0.861764454903255	0.665939034753599\\
0.704701418332357	0.675513191927413\\
0.800001567513462	0.76710413595066\\
0.386558219414809	0.625533120491916\\
0.728825489448372	0.624248743553138\\
0.630785911757643	0.578354280051835\\
0.819032243410623	0.62403644371101\\
0.470464756296926	0.49869580438231\\
0.389282847756345	0.883218275023451\\
0.753653451794147	0.722522199472279\\
0.554341456652707	0.75381062238688\\
0.803252488104945	0.675921350142641\\
0.788379284524159	0.629663711805638\\
0.839825459885025	0.689320918655255\\
0.803563189855058	0.547413732613238\\
0.796998951611422	0.634424488849933\\
0.639487437939488	0.625141035629098\\
0.790126172679504	0.76694650677148\\
0.645283800076198	0.676903151928523\\
0.99697780903509	0.546916570009787\\
0.653122103104389	0.898286501153189\\
0.769343335817257	0.632605474804494\\
0.64915852841974	0.715914214767828\\
0.557218274980346	0.711432169185479\\
0.812435132273664	0.601387465649153\\
0.797376089869456	0.486204991525997\\
0.773389389947228	0.773843311770367\\
0.765924938038244	0.596536214201589\\
0.729257900710669	0.526085764946605\\
0.598753662890038	0.785594203641651\\
0.80156450195685	0.64903630212466\\
0.772996642936813	0.653128908988175\\
0.763733567142088	0.589706623038\\
0.685818948329535	0.508352559051479\\
0.894211002651665	0.712191126767961\\
0.796145250852915	0.501866658476106\\
0.734328487558952	0.53573823757229\\
0.816610820045735	0.604722041216625\\
0.824965403725797	0.722363361868518\\
0.669154358967781	0.607277218379522\\
0.812574824300494	0.687563185050797\\
0.810953086631522	0.558422225496198\\
0.815739917349794	0.693019885149463\\
0.449827380611192	0.48680853588789\\
0.739125527081288	0.687794465030094\\
0.707058568625455	0.57584777857643\\
0.797910334327824	0.5753162388176\\
0.785204154340114	0.615401543042659\\
0.771033131318749	0.603042599743458\\
0.336361357673079	0.716527904539225\\
0.690215602024748	0.690656567747417\\
0.799516120856858	0.706349679486827\\
0.787884570199221	0.703661316046177\\
0.824419865692538	0.72270354159374\\
0.767795122733308	0.696134044323646\\
0.796211966577585	0.725651763548978\\
0.787852768480031	0.790001709195872\\
0.791790003166708	0.698836802173092\\
0.822008318662178	0.708888650826647\\
0.83330599679983	0.629898867154327\\
0.743967578851282	0.676310225103734\\
0.675223056101688	0.480551641487206\\
0.432726551728802	0.842934839706667\\
0.841869057039076	0.626421045283271\\
0.757927544646535	0.752302192389134\\
0.638808340326781	0.666905071231433\\
0.808346894270445	0.594743147450444\\
0.79657958798832	0.677586863784801\\
0.628847094930495	0.713244145088771\\
0.727220810679214	0.607156706377487\\
0.794085856630786	0.623811738045465\\
0.833506675764166	0.78029595250278\\
0.728000115556421	0.692491822905569\\
0.740306255072973	0.616616228635129\\
0.639437060024326	0.657800953934116\\
0.818855264131909	0.598010554078078\\
0.51196151547928	0.650410868321935\\
0.913080622849613	0.734298883998859\\
0.419827481543228	0.749151507244732\\
0.33320932627683	0.765198870501119\\
0.808337859627051	0.65745036307758\\
0.811983805569934	0.598671301684864\\
0.416785916339744	0.605081672075541\\
0.676681307905643	0.696903281813068\\
0.962113823734931	0.697494923897773\\
0.797624748451357	0.665557306504682\\
0.633296754060281	0.655988592360272\\
0.765867769134063	0.591952038846533\\
0.805122433234026	0.774506030146662\\
0.988334399674782	0.75993218592189\\
0.768921742819808	0.695745173109931\\
0.721038042028355	0.671910945826381\\
0.595921975538536	0.747579102961984\\
0.681620325580861	0.602830545805541\\
0.766967093739069	0.613221218119838\\
0.785087012858903	0.576974192644271\\
0.692504411626569	0.887971888373847\\
0.347249329074245	0.525022927778515\\
0.808931850730254	0.628795567795983\\
0.838308080856193	0.791980592665008\\
0.790354072420311	0.532083893895901\\
0.707028365731628	0.468609028497094\\
0.738593943096713	0.519641231394065\\
0.737961458768623	0.578739635801156\\
0.687344349942344	0.601735175830763\\
0.804623957041707	0.552336188704918\\
0.843096492994624	0.916885056870282\\
0.816197365326903	0.725527718995296\\
0.793176359199423	0.757516174482515\\
0.770299317774969	0.760238963739471\\
0.680417313414816	0.733660633568054\\
0.631100643378846	0.884516026698442\\
0.489695374650724	0.619571632722604\\
0.543456106325898	0.717268995010931\\
0.774698061578503	0.663955162390564\\
0.681483232147959	0.722153054077701\\
0.808299367811962	0.566874356852851\\
0.749089307237705	0.571623711874062\\
0.671991283681754	0.576361989585547\\
0.637069796222133	0.482748258143668\\
0.794174105026275	0.776857472679375\\
0.539194953839054	0.696698613053561\\
0.870737669527576	0.649745506490367\\
0.708019867921174	0.549795900040454\\
0.811467114111904	0.642281607092446\\
0.893751799338527	0.780900214369775\\
0.784881794427357	0.458887934978827\\
0.79111201266002	0.699922430845403\\
0.846832678316849	0.545746745934251\\
0.673755795745129	0.663113365937135\\
0.773213168877856	0.774885701928223\\
0.809459923635749	0.83896401332994\\
0.750372529571705	0.759670848635601\\
0.777518891284216	0.73534762096565\\
0.829331322231693	0.784966024415126\\
0.806695497924735	0.783940135139198\\
0.844994422934545	0.752654567629562\\
0.671801268768573	0.498157193742772\\
0.82583946194403	0.542679801380359\\
0.796596558336184	0.724387965871926\\
0.500621450549464	0.75804246803842\\
0.806187187736586	0.842867588198883\\
0.856358373073043	0.646484358763215\\
0.911243609439677	0.685618749095383\\
};
\addlegendentry{Samples}

%\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
%  table[row sep=crcr]{%
%0.443023781266862	0.339343825334375\\
%};
%\addlegendentry{Forecast}

\end{axis}
\end{tikzpicture}%

==> Figures/RelaxationGap/Box.tex <==
\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=0em, minimum width=13em]
\tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=4cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[node distance=0cm,>=latex']
%\node[input, name=start](start){};
\node [block] (ACOPF) {$\begin{matrix} \text{(I) Non-convex} \\ \text{AC-OPF} \end{matrix}$};
\node [block, right = 1.5cm of ACOPF] (CCACOPF) {$\begin{matrix} \text{(II) Non-convex chance} \\ \text{ constrained AC-OPF} \end{matrix}$};
\node [block, below = 0.5cm of CCACOPF] (CCACOPFAP) {$\begin{matrix} \text{(III) Non-convex chance} \\ \text{constrained AC-OPF} \\ \text{using affine policy} \end{matrix}$};
\node [block, left = 1.5cm of CCACOPFAP] (CCACOPFAP2) {$\begin{matrix} \text{(IV) Convex chance } \\ \text{constrained AC-OPF} \\  \text{using affine policy} \end{matrix}$};
\node [input, below = 0.25 cm of CCACOPFAP] (tmp){}; 
\draw [->] (ACOPF) -- (CCACOPF);
\draw [->] (CCACOPF) -- (CCACOPFAP);
\draw [->] (CCACOPFAP) --(CCACOPFAP2);
\draw [->] (tmp) -- (CCACOPFAP);
\draw (CCACOPFAP2) |- (tmp);
\node [left = 2.5 cm of tmp] (ss) {};
\node [below = 0.01 cm of ss] (sss) {relaxation gap};
\node [above = 0.8 cm of ss] (sssss) {remove};
\node [above = 0.3 cm of ss] (sssss) {rank-1};
\node [above = 0.07 cm of CCACOPFAP] (sssssss) {\quad parametrize solution space};
%    \node [input, name=inputt] (inputt) {};
%    \tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=1cm]
  %  \node [block, right of=inputt] (input) {Controller};
 %   \node [input, right of=input] (dummy) {};
%    \node [block, right of=dummy] (WindTurbine) {$\begin{matrix}
 %   \text{Wind Power}\\
 %   \text{System}\end{matrix}$};
 %%   \node [input, above of=input] (forecasttwo) {};
  %  \node [input, above of=WindTurbine] (forecast) {};
 %   \tikzstyle{sum} = [draw, fill=blue!20, circle, node distance=2cm]
  %  \node [sum, right of=WindTurbine] (sum) {};
 %%   \draw [->] (input) -- node[name=v_wa] {$P_{\text{g}}^{\text{ref}}$} (WindTurbine);
%	\node [output, right of=sum] (Grid) {};
%	\node [block, below of=v_wa] (Battery) {Battery};
%	\draw [->] (forecast) -- node[name=fc] {$v_{\text{w}}$} (WindTurbine);
 %  	\draw [->] (WindTurbine) -- node[name=P_g] {$P_{\text{g}}$} (sum);
 %  	\draw [->] (forecasttwo) -- node[name=v_w] {$v_{\text{w}}^{\text{forecast}}$} (input);
%	\draw [->] (input) |- node[left,name=v_wb] {$P_{\text{bat}}^{\text{ref}}$} (Battery);
%	\draw [->] (Battery) -| node[right,name=v_wc] {$P_{\text{bat}}$} (sum);
%	\draw [->] (sum) -- node[above,name=p_grid] {$P_{\text{grid}}$} (Grid);
\end{tikzpicture}

==> Figures/RelaxationGap/Droop_Gauss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3cm,
height=0.75cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={Weight for droop penalty $\mu$ (p.u.)},
ymin=-0,
ytick = {0,30,60},
yticklabels = {$\quad \quad \quad$,30,60},
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Cost (\$/h)},
legend pos=outer north east,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left,cells={align=left}, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
10	2.59659553886936\\
20	5.20468860927724\\
30	7.81656550175785\\
40	10.4221214588493\\
50	13.027382354392\\
60	15.6356489193114\\
70	18.2440147606293\\
80	20.8529201135912\\
90	23.4608861152676\\
100	26.0719704736868\\
110	28.6798374553948\\
120	31.2773813636591\\
130	33.8973448355801\\
140	36.500365078162\\
150	39.1160945513472\\
160	41.7273559861374\\
170	44.3397680921024\\
180	46.9244764199694\\
190	49.5215539745508\\
200	52.1467357565289\\
};
\addlegendentry{Penalty$\,\,$\\ term}

\end{axis}
\end{tikzpicture}%

==> Figures/RelaxationGap/Droop_Rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4cm,
height=0.75cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=420,
xlabel style={font=\color{white!15!black}},
xlabel={Weight for droop penalty $\mu$ (p.u.)},
ymin=-200,
ymax=200,
ytick = {-200,0,200},
yticklabels = {-200,$\quad \quad \, \, \,0$,200},
ylabel style={font=\color{white!15!black}},
ylabel={Cost (\$/h)},
axis background/.style={fill=white},
legend pos=outer north east,
legend style={legend cell align=left, cells={align=left}, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	-0\\
25	2.51591055033679\\
50	27.6586516977893\\
75	41.4885778348734\\
100	55.3177540335896\\
125	69.1449893691915\\
150	42.1772242840145\\
175	-3.08678948655681\\
200	-3.52804747245641\\
225	-3.96903285554956\\
250	-4.4099401920248\\
275	-4.85094313961587\\
300	-5.28693581441569\\
325	-5.73294210343789\\
350	-6.17403852880823\\
375	-6.61490827805986\\
400	820.212395210869\\
425	871.475757620454\\
450	922.739355611427\\
475	974.002030292799\\
500	1025.26566280394\\
};
\addlegendentry{Penalty\\term}

\end{axis}
\end{tikzpicture}%

==> Figures/RelaxationGap/EV_Ratio_Gauss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=1.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=100,
ymax=1000000000000,
ytick = {100,100000,100000000000},
yticklabels = {$\quad \quad \quad$,$10^5$,$10^{10}$},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue ratio $\rho$},
axis background/.style={fill=white},
legend pos=outer north east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	5050709256.29674\\
10	1061669406.46793\\
20	97901488160.9708\\
30	4685817637.03288\\
40	4961011183.62816\\
50	535282927.189803\\
60	3417649554.34636\\
70	5293209066.87006\\
80	41841796036.2865\\
90	785889380.48417\\
100	27021121684.7998\\
110	314011338.745289\\
120	19850138074.399\\
130	4078039425.98481\\
140	166862.610880683\\
150	135692.803552457\\
160	142185.65542412\\
170	140434.599768167\\
180	160727.278027547\\
190	150992.640913667\\
200	158594.168298614\\
};
\addlegendentry{$\rho\text{(W}_\text{0}\text{)}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	2447424403.26092\\
10	586070659.658258\\
20	60902213717.8388\\
30	3387599629.80214\\
40	4242211042.77961\\
50	514068619.214549\\
60	3789542863.23482\\
70	7642569620.36609\\
80	77989266331.8311\\
90	1516583194.03458\\
100	74862948340.5585\\
110	1103536523.47303\\
120	58021318247.5572\\
130	56190128616.5967\\
140	679057174.555919\\
150	1241889284.72768\\
160	1993441403.3011\\
170	2484809284.80475\\
180	949229359.814326\\
190	853208781.189237\\
200	667378369.465936\\
};
\addlegendentry{$\rho (W_0 + \kappa_1 \tilde{B}_1^u)$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	1900.23917725635\\
10	30241765.8761519\\
20	6051204854.71268\\
30	512884199.054442\\
40	768649562.023033\\
50	110856919.522559\\
60	959699944.544223\\
70	2085214011.21173\\
80	22441294004.4177\\
90	504992321.07638\\
100	26245544186.0033\\
110	413579195.80172\\
120	18787183785.6495\\
130	22951739450.949\\
140	282263721.230191\\
150	513364170.780948\\
160	824669808.082833\\
170	1025656551.58294\\
180	384439335.563631\\
190	341240612.580151\\
200	262186182.283602\\
};
\addlegendentry{$\rho (W_0 - \kappa_1 \tilde{B}_1^l)$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	6394420425.77164\\
10	1452207295.69797\\
20	143579218435.288\\
30	7649681091.23976\\
40	9249754524.56176\\
50	1065139169.81288\\
60	7645689892.80661\\
70	14630720085.2965\\
80	141573300903.413\\
90	2462183559.09214\\
100	129507221322.293\\
110	1835368036.87784\\
120	100293914582.114\\
130	83409651878.4575\\
140	1082593189.57021\\
150	1975389539.77455\\
160	3197347149.40176\\
170	4063558408.98223\\
180	1578347674.72689\\
190	1447277850.65209\\
200	1156064806.40759\\
};
\addlegendentry{$\rho (W_0 + \kappa_2 \tilde{B}_2^u)$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	954.424897661313\\
10	10381054.7069984\\
20	2152564037.30703\\
30	161714054.426168\\
40	260732911.606293\\
50	37293622.9120723\\
60	329593881.215844\\
70	697396695.597115\\
80	7798237737.53753\\
90	166349556.665254\\
100	8637229920.5392\\
110	139694924.278187\\
120	7986893467.41655\\
130	8039076669.41141\\
140	94806689.2328173\\
150	194282717.89792\\
160	336648707.310162\\
170	448139256.794565\\
180	182447346.248012\\
190	176895601.452563\\
200	146214124.095046\\
};
\addlegendentry{$\rho (W_0 - \kappa_2 \tilde{B}_2^l)$}
    \addplot [color=red,dashed]
      table[row sep=crcr]{%
      0 100000 \\
      500 100000 \\
      };
\end{axis}
\end{tikzpicture}%

==> Figures/RelaxationGap/EV_Ratio_Rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4cm,
height=1.5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=420,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=100,
ymax=1000000000000,
ytick = {100,100000,100000000000},
yticklabels = {$\quad \quad \quad$,$10^5$,$10^{10}$},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Eigenvalue ratio $\rho$},
axis background/.style={fill=white},
legend pos=outer north east,
legend style={legend cell align=left, cells={align=left}, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
0	78570687754.0553\\
25	53867805216.4181\\
50	20766361456.8135\\
75	603736511706.823\\
100	55576363271.6182\\
125	64282261211.1811\\
150	104795405101.371\\
175	12792731989.9645\\
200	314152489658.106\\
225	167220639861.497\\
250	38067824400.0582\\
275	22324620363.6873\\
300	69047150336.1932\\
325	24442009656.2389\\
350	66553953572.7641\\
375	2304205954.37493\\
400	331.33781510908\\
425	327.817582302869\\
450	331.066667518568\\
475	335.525579644997\\
500	338.657870709993\\
};
\addlegendentry{$\rho(W_0)$}

\addplot [color=mycolor4,dotted]
  table[row sep=crcr]{%
0	270.861878396884\\
25	312.211242428608\\
50	440.472998211468\\
75	430.303787464962\\
100	427.592004111881\\
125	433.43833205083\\
150	670.290122449778\\
175	158314562.746653\\
200	11627948703.6154\\
225	10650109474.815\\
250	4859050395.8258\\
275	3411989447.37241\\
300	16706976155.6495\\
325	9168772458.99105\\
350	43250171504.0315\\
375	3550776714.43578\\
400	23968847202.4977\\
425	11257298268.5113\\
450	1408254454.23901\\
475	16265661161.5399\\
500	9841965418.66314\\
};
\addlegendentry{$\rho(W_1)$}

\addplot [color=mycolor3,dashed]
  table[row sep=crcr]{%
0	503.76312857151\\
25	1149330317.13164\\
50	1106302361.22532\\
75	49337645933.8232\\
100	6578587418.86449\\
125	10386211273.1377\\
150	19194117250.7687\\
175	3309778906.72227\\
200	106838052324.2\\
225	73071263058.5865\\
250	24194473823.0992\\
275	16572078662.5929\\
300	69440264975.391\\
325	35980508672.8314\\
350	159648820312.85\\
375	11932790680.1935\\
400	80789351319.5777\\
425	36316630429.3265\\
450	4491458558.76096\\
475	49632794571.6971\\
500	28532167976.419\\
};
\addlegendentry{$\rho(W_2)$}

\addplot [color=green,dashdotted]
  table[row sep=crcr]{%
0	67442320886.2708\\
25	44848859636.7124\\
50	19254036853.4715\\
75	543493224047.853\\
100	57930024483.0546\\
125	85111982550.2246\\
150	139864487404.985\\
175	19146683324.4835\\
200	545472211348.661\\
225	331206672645.824\\
250	91808533955.0772\\
275	65220695691.9539\\
300	234309008384.783\\
325	137283550017.543\\
350	529983358365.9\\
375	32660010666.7769\\
400	220212663890.612\\
425	90750376147.7821\\
450	9827839471.59982\\
475	103044750113.027\\
500	44492852294.1966\\
};
\addlegendentry{$\rho(W_3)$}

\addplot [color=black,densely dotted]
  table[row sep=crcr]{%
0	313.477392538646\\
25	506.457060969291\\
50	59955991.2579128\\
75	26954641594.1981\\
100	5297597014.86487\\
125	9754953261.57577\\
150	19420102717.2971\\
175	3327611908.78621\\
200	107275953433.796\\
225	69985462322.1644\\
250	22295605247.9848\\
275	16616135774.5185\\
300	71456840738.6051\\
325	36210542501.7854\\
350	162743979542.718\\
375	12079914429.1648\\
400	81749430578.6987\\
425	36543199205.3493\\
450	4544559018.79151\\
475	48937393839.2503\\
500	28500849669.2749\\
};
\addlegendentry{$\rho(W_4)$}
    \addplot [color=red,dashed]
      table[row sep=crcr]{%
      0 100000 \\
      500 100000 \\
      };
\end{axis}
\end{tikzpicture}%

==> Figures/RelaxationGap/GenCost_Gauss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.3cm,
height=0.75cm,
at={(0.793in,0.481in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
ymin=58222,
ymax=58227,
scaled ticks=false,
ytick = {58222,58227},
ylabel style={font=\color{white!15!black}},
ylabel={Cost (\$/h)},
legend pos=outer north east,
axis background/.style={fill=white},
legend style={legend cell align=left,cells={align=left}, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	58224.1663200684\\
10	58224.160689846\\
20	58224.1814529938\\
30	58224.1897620516\\
40	58224.1928862424\\
50	58224.1836383782\\
60	58224.200589258\\
70	58224.2062675978\\
80	58224.2130957218\\
90	58224.2139960816\\
100	58224.2249903637\\
110	58224.2248042523\\
120	58224.3760161871\\
130	58224.383558137\\
140	58226.7250383401\\
150	58226.6761907503\\
160	58226.6776179821\\
170	58226.716811834\\
180	58226.7350119675\\
190	58226.7693137988\\
200	58226.7206105521\\
};
\addlegendentry{Gen. \\ cost}

\end{axis}
\end{tikzpicture}%

==> Figures/RelaxationGap/GenCost_Rect.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.4cm,
height=0.75cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=420,
xlabel style={font=\color{white!15!black}},
ymin=58300,
ymax=59000,
ytick = {58300,58500,59000},
yticklabels = {$\quad \quad \quad$,5.85,5.9},
ylabel style={font=\color{white!15!black}},
ylabel={Cost (\$/h)},
legend pos=outer north east,
axis background/.style={fill=white},
legend style={legend cell align=left,cells={align=left}, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	58545.4020245022\\
25	58545.4022225959\\
50	58609.6638409768\\
75	58609.6646826412\\
100	58609.6646191674\\
125	58609.6657116499\\
150	58649.7522619478\\
175	58695.501028542\\
200	58695.5018712662\\
225	58695.5017283517\\
250	58695.5017072166\\
275	58695.5015945566\\
300	58695.5015575103\\
325	58695.5016483018\\
350	58695.501857438\\
375	58695.5017655773\\
400	61167.3106018006\\
425	61167.3096422303\\
450	61167.3114679178\\
475	61167.3120971494\\
500	61167.3113251682\\
};
\addlegendentry{Gen. \\ cost}

\end{axis}
\end{tikzpicture}%
